Efficient Computation of Prolate Spheroidal Wave Functions in Radio Astronomical Source Modeling

The application of orthonormal basis functions such as Prolate Spheroidal Wave Functions (PSWF) for accurate source modeling in radio astronomy has been comprehensively studied. They are of great importance for high fidelity, high dynamic range imaging with new radio telescopes as well as conventional ones. But the construction of PSWF is computationally expensive compared to other closed form basis functions. In this paper, we suggest a solution to reduce its computational cost by more efficient construction of the matrix kernel which relates the image domain to visibility (or Fourier) domain. Radio astronomical images are mostly represented using a regular grid of rectangular pixels. This is required for efficient storage and display purposes and moreover, comes naturally as a by product of the Fast Fourier Transform (FFT) in imaging. We propose the use of Delaunay triangulation as opposed to regular gridding of an image for a finer selection of the region of interest (signal support) during the PSWF kernel construction. We show that the computational efficiency improves without loss of information. Once the PSWF basis is constructed using the irregular grid, we revert back to the regular grid by interpolation and thereafter, conventional imaging techniques can be applied.

==> circlep_P.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(361.61166382,167.23242188)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.13080029,24.11720079)
\lineto(359.20892533,24.11720079)
\lineto(359.20892533,15.00001292)
\lineto(358.13080029,15.00001292)
\lineto(358.13080029,24.11720079)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80000001,linecolor=curcolor]
{
\newpath
\moveto(167.07417307,24.99999915)
\lineto(7.074168,24.99999915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.87417302,24.99999915)
\lineto(162.27417299,23.39999913)
\lineto(167.87417309,24.99999915)
\lineto(162.27417299,26.59999918)
\lineto(163.87417302,24.99999915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40000001,linecolor=curcolor]
{
\newpath
\moveto(163.87417302,24.99999915)
\lineto(162.27417299,23.39999913)
\lineto(167.87417309,24.99999915)
\lineto(162.27417299,26.59999918)
\lineto(163.87417302,24.99999915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80000001,linecolor=curcolor]
{
\newpath
\moveto(17.99998796,162.99999647)
\lineto(17.99998796,14.99999597)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.99998796,159.79999642)
\lineto(19.59998799,158.19999639)
\lineto(17.99998796,163.79999649)
\lineto(16.39998793,158.19999639)
\lineto(17.99998796,159.79999642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40000001,linecolor=curcolor]
{
\newpath
\moveto(17.99998796,159.79999642)
\lineto(19.59998799,158.19999639)
\lineto(17.99998796,163.79999649)
\lineto(16.39998793,158.19999639)
\lineto(17.99998796,159.79999642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.14797285,11.41961945)
\curveto(79.62453213,10.52117371)(79.23586063,9.63250268)(78.98195718,8.75360372)
\curveto(78.72804862,7.87469187)(78.60109562,6.98406772)(78.60109779,6.08172861)
\curveto(78.60109562,5.17938195)(78.72804862,4.28485156)(78.98195718,3.39813475)
\curveto(79.23976688,2.51532201)(79.62843838,1.62665099)(80.14797285,0.73211901)
\lineto(79.21047281,0.73211901)
\curveto(78.62453309,1.65008846)(78.18508039,2.55243135)(77.89211339,3.43915037)
\curveto(77.6030497,4.32586715)(77.45851859,5.20672568)(77.45851962,6.08172861)
\curveto(77.45851859,6.95281775)(77.6030497,7.82977004)(77.89211339,8.71258809)
\curveto(78.18117414,9.59539334)(78.62062685,10.49773623)(79.21047281,11.41961945)
\lineto(80.14797285,11.41961945)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.22805127,5.61297859)
\curveto(84.35695425,5.61297529)(83.7534392,5.51336601)(83.41750433,5.31415045)
\curveto(83.08156484,5.11492889)(82.91359626,4.77508547)(82.91359805,4.29461916)
\curveto(82.91359626,3.91180505)(83.03859614,3.60711784)(83.28859807,3.38055662)
\curveto(83.5425019,3.15789952)(83.88625157,3.0465715)(84.31984811,3.04657223)
\curveto(84.91750058,3.0465715)(85.39601575,3.2575088)(85.75539505,3.67938476)
\curveto(86.11867131,4.10516424)(86.30031176,4.66961682)(86.30031694,5.3727442)
\lineto(86.30031694,5.61297859)
\lineto(85.22805127,5.61297859)
\moveto(87.37844199,6.05829111)
\lineto(87.37844199,2.31415033)
\lineto(86.30031694,2.31415033)
\lineto(86.30031694,3.31024412)
\curveto(86.05421824,2.911806)(85.74757791,2.61688441)(85.38039503,2.42547846)
\curveto(85.01320362,2.23797853)(84.5639853,2.14422862)(84.03273873,2.14422845)
\curveto(83.36086145,2.14422862)(82.82570572,2.33172844)(82.42726991,2.70672847)
\curveto(82.03273773,3.08563396)(81.83547229,3.59149285)(81.83547301,4.22430666)
\curveto(81.83547229,4.96258529)(82.0815658,5.51922538)(82.57375429,5.8942286)
\curveto(83.06984611,6.26922466)(83.80812665,6.45672448)(84.78859813,6.45672862)
\lineto(86.30031694,6.45672862)
\lineto(86.30031694,6.56219738)
\curveto(86.30031176,7.0582864)(86.13624941,7.44109854)(85.80812942,7.71063492)
\curveto(85.48390629,7.98406676)(85.02687548,8.12078538)(84.43703562,8.12079119)
\curveto(84.06203265,8.12078538)(83.69679863,8.07586355)(83.34133245,7.98602556)
\curveto(82.98586181,7.89617622)(82.64406526,7.76141073)(82.31594178,7.58172867)
\lineto(82.31594178,8.57782246)
\curveto(82.71047145,8.7301598)(83.09328358,8.84344094)(83.46437933,8.91766622)
\curveto(83.83547037,8.99578454)(84.19679815,9.03484701)(84.54836375,9.03485373)
\curveto(85.49757815,9.03484701)(86.20656185,8.78875349)(86.67531696,8.29657245)
\curveto(87.14406095,7.80437944)(87.37843572,7.0582864)(87.37844199,6.05829111)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4585203,11.41961945)
\lineto(90.39602034,11.41961945)
\curveto(90.98195538,10.49773623)(91.41945496,9.59539334)(91.70852039,8.71258809)
\curveto(92.00148565,7.82977004)(92.14796989,6.95281775)(92.14797354,6.08172861)
\curveto(92.14796989,5.20672568)(92.00148565,4.32586715)(91.70852039,3.43915037)
\curveto(91.41945496,2.55243135)(90.98195538,1.65008846)(90.39602034,0.73211901)
\lineto(89.4585203,0.73211901)
\curveto(89.97805009,1.62665099)(90.36476847,2.51532201)(90.6186766,3.39813475)
\curveto(90.87648673,4.28485156)(91.00539286,5.17938195)(91.00539536,6.08172861)
\curveto(91.00539286,6.98406772)(90.87648673,7.87469187)(90.6186766,8.75360372)
\curveto(90.36476847,9.63250268)(89.97805009,10.52117371)(89.4585203,11.41961945)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.62237532,10.9827059)
\curveto(271.0989346,10.08426016)(270.7102631,9.19558913)(270.45635964,8.31669017)
\curveto(270.20245108,7.43777832)(270.07549808,6.54715417)(270.07550025,5.64481506)
\curveto(270.07549808,4.7424684)(270.20245108,3.84793801)(270.45635964,2.9612212)
\curveto(270.71416934,2.07840846)(271.10284084,1.18973744)(271.62237532,0.29520546)
\lineto(270.68487528,0.29520546)
\curveto(270.09893556,1.21317491)(269.65948285,2.1155178)(269.36651585,3.00223682)
\curveto(269.07745216,3.8889536)(268.93292105,4.76981213)(268.93292208,5.64481506)
\curveto(268.93292105,6.5159042)(269.07745216,7.39285649)(269.36651585,8.27567454)
\curveto(269.65557661,9.15847979)(270.09502931,10.06082268)(270.68487528,10.9827059)
\lineto(271.62237532,10.9827059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.43096943,5.15262754)
\curveto(278.43096359,5.94559225)(278.26690125,6.56668541)(277.93878191,7.01590886)
\curveto(277.61455812,7.46902829)(277.16729293,7.69559057)(276.59698498,7.69559639)
\curveto(276.02666902,7.69559057)(275.5774507,7.46902829)(275.24932868,7.01590886)
\curveto(274.92510758,6.56668541)(274.76299836,5.94559225)(274.76300053,5.15262754)
\curveto(274.76299836,4.35965627)(274.92510758,3.73660999)(275.24932868,3.28348684)
\curveto(275.5774507,2.83426711)(276.02666902,2.60965795)(276.59698498,2.60965868)
\curveto(277.16729293,2.60965795)(277.61455812,2.83426711)(277.93878191,3.28348684)
\curveto(278.26690125,3.73660999)(278.43096359,4.35965627)(278.43096943,5.15262754)
\moveto(274.76300053,7.44364326)
\curveto(274.98956064,7.83426231)(275.27471662,8.12332454)(275.61846932,8.31083079)
\curveto(275.96612221,8.50223042)(276.38018431,8.59793346)(276.86065687,8.59794018)
\curveto(277.65752683,8.59793346)(278.30401059,8.28152751)(278.80011007,7.64872139)
\curveto(279.30010338,7.01590372)(279.55010314,6.18387327)(279.5501101,5.15262754)
\curveto(279.55010314,4.12137525)(279.30010338,3.2893448)(278.80011007,2.65653368)
\curveto(278.30401059,2.02372101)(277.65752683,1.70731507)(276.86065687,1.7073149)
\curveto(276.38018431,1.70731507)(275.96612221,1.80106498)(275.61846932,1.98856491)
\curveto(275.27471662,2.17997086)(274.98956064,2.47098621)(274.76300053,2.86161182)
\lineto(274.76300053,1.87723678)
\lineto(273.67901611,1.87723678)
\lineto(273.67901611,10.99442465)
\lineto(274.76300053,10.99442465)
\lineto(274.76300053,7.44364326)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.16729728,10.9827059)
\lineto(282.10479732,10.9827059)
\curveto(282.69073236,10.06082268)(283.12823194,9.15847979)(283.41729738,8.27567454)
\curveto(283.71026263,7.39285649)(283.85674687,6.5159042)(283.85675052,5.64481506)
\curveto(283.85674687,4.76981213)(283.71026263,3.8889536)(283.41729738,3.00223682)
\curveto(283.12823194,2.1155178)(282.69073236,1.21317491)(282.10479732,0.29520546)
\lineto(281.16729728,0.29520546)
\curveto(281.68682707,1.18973744)(282.07354545,2.07840846)(282.32745358,2.9612212)
\curveto(282.58526371,3.84793801)(282.71416984,4.7424684)(282.71417235,5.64481506)
\curveto(282.71416984,6.54715417)(282.58526371,7.43777832)(282.32745358,8.31669017)
\curveto(282.07354545,9.19558913)(281.68682707,10.08426016)(281.16729728,10.9827059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.86438328,164.10963054)
\curveto(195.13390803,164.59399977)(195.45617335,164.9514213)(195.83118019,165.1818962)
\curveto(196.20617263,165.41235836)(196.64757845,165.52759262)(197.155399,165.52759934)
\curveto(197.83898356,165.52759262)(198.36632681,165.28735848)(198.73743031,164.80689619)
\curveto(199.10851359,164.33032815)(199.29406029,163.6506413)(199.29407096,162.76783361)
\lineto(199.29407096,158.80689594)
\lineto(198.21008654,158.80689594)
\lineto(198.21008654,162.73267735)
\curveto(198.21007696,163.36157907)(198.09874894,163.8283755)(197.87610215,164.13306804)
\curveto(197.65343686,164.43774992)(197.31359344,164.59009352)(196.85657086,164.5900993)
\curveto(196.29796941,164.59009352)(195.85656359,164.40454682)(195.53235206,164.03345866)
\curveto(195.20812671,163.66236004)(195.04601749,163.15650115)(195.04602391,162.51588047)
\lineto(195.04602391,158.80689594)
\lineto(193.96203949,158.80689594)
\lineto(193.96203949,162.73267735)
\curveto(193.96203415,163.36548532)(193.85070614,163.83228175)(193.6280551,164.13306804)
\curveto(193.40539406,164.43774992)(193.06164439,164.59009352)(192.59680506,164.5900993)
\curveto(192.04602037,164.59009352)(191.60852079,164.4025937)(191.28430501,164.02759928)
\curveto(190.96008391,163.65650067)(190.79797469,163.1525949)(190.79797686,162.51588047)
\lineto(190.79797686,158.80689594)
\lineto(189.71399244,158.80689594)
\lineto(189.71399244,165.36939621)
\lineto(190.79797686,165.36939621)
\lineto(190.79797686,164.34986492)
\curveto(191.0440682,164.75220274)(191.3389898,165.04907746)(191.68274252,165.24048996)
\curveto(192.02648914,165.43188959)(192.43469187,165.52759262)(192.90735195,165.52759934)
\curveto(193.38390971,165.52759262)(193.7882062,165.40649899)(194.12024262,165.16431808)
\curveto(194.45617431,164.92212445)(194.70422094,164.57056229)(194.86438328,164.10963054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80000001,linecolor=curcolor]
{
\newpath
\moveto(354.07424452,24.99987325)
\lineto(194.0739269,24.99987325)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.87424446,24.99987325)
\lineto(349.27424443,23.39987322)
\lineto(354.87424453,24.99987325)
\lineto(349.27424443,26.59987327)
\lineto(350.87424446,24.99987325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40000001,linecolor=curcolor]
{
\newpath
\moveto(350.87424446,24.99987325)
\lineto(349.27424443,23.39987322)
\lineto(354.87424453,24.99987325)
\lineto(349.27424443,26.59987327)
\lineto(350.87424446,24.99987325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80000001,linecolor=curcolor]
{
\newpath
\moveto(204.99974686,162.99993204)
\lineto(204.99974686,14.99987006)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.99974686,159.79993198)
\lineto(206.59974688,158.19993195)
\lineto(204.99974686,163.79993205)
\lineto(203.39974683,158.19993195)
\lineto(204.99974686,159.79993198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40000001,linecolor=curcolor]
{
\newpath
\moveto(204.99974686,159.79993198)
\lineto(206.59974688,158.19993195)
\lineto(204.99974686,163.79993205)
\lineto(203.39974683,158.19993195)
\lineto(204.99974686,159.79993198)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.50988963,90.57159802)
\curveto(303.15118179,78.94005598)(283.24441403,87.97201135)(276.44577138,73.34895308)
\curveto(269.68690086,58.81141601)(260.53975442,39.70161665)(249.76586846,45.75049162)
\curveto(242.15178596,50.02532945)(236.46741482,36.80525728)(227.31879452,48.22948799)
\curveto(218.17018163,59.65371871)(228.18382732,81.26037857)(243.47962717,78.47385547)
\curveto(253.86552374,76.58180544)(255.82602332,90.57159802)(270.41434578,90.57159802)
\curveto(281.18822433,90.57159802)(269.0293201,107.3754209)(285.58862212,114.56476516)
\curveto(302.14792415,121.75411089)(289.3342906,129.43221393)(294.08655698,136.12459537)
\curveto(305.7205283,152.50815123)(312.73698449,137.92477621)(329.45196813,141.05966247)
\curveto(344.3613117,143.8559042)(343.51518733,114.13797535)(327.35435468,108.08910259)
\curveto(320.1270099,105.3839635)(318.89682891,96.6204804)(313.50988963,90.57159802)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80000001,linecolor=curcolor]
{
\newpath
\moveto(313.50988963,90.57159802)
\curveto(303.15118179,78.94005598)(283.24441403,87.97201135)(276.44577138,73.34895308)
\curveto(269.68690086,58.81141601)(260.53975442,39.70161665)(249.76586846,45.75049162)
\curveto(242.15178596,50.02532945)(236.46741482,36.80525728)(227.31879452,48.22948799)
\curveto(218.17018163,59.65371871)(228.18382732,81.26037857)(243.47962717,78.47385547)
\curveto(253.86552374,76.58180544)(255.82602332,90.57159802)(270.41434578,90.57159802)
\curveto(281.18822433,90.57159802)(269.0293201,107.3754209)(285.58862212,114.56476516)
\curveto(302.14792415,121.75411089)(289.3342906,129.43221393)(294.08655698,136.12459537)
\curveto(305.7205283,152.50815123)(312.73698449,137.92477621)(329.45196813,141.05966247)
\curveto(344.3613117,143.8559042)(343.51518733,114.13797535)(327.35435468,108.08910259)
\curveto(320.1270099,105.3839635)(318.89682891,96.6204804)(313.50988963,90.57159802)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.69392891,23.09938733)
\lineto(171.77205395,23.09938733)
\lineto(171.77205395,13.98219945)
\lineto(170.69392891,13.98219945)
\lineto(170.69392891,23.09938733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.42799107,163.0915707)
\curveto(7.69751582,163.57593993)(8.01978114,163.93336147)(8.39478798,164.16383637)
\curveto(8.76978042,164.39429852)(9.21118624,164.50953279)(9.71900679,164.50953951)
\curveto(10.40259135,164.50953279)(10.9299346,164.26929864)(11.3010381,163.78883635)
\curveto(11.67212138,163.31226831)(11.85766808,162.63258146)(11.85767875,161.74977377)
\lineto(11.85767875,157.78883611)
\lineto(10.77369433,157.78883611)
\lineto(10.77369433,161.71461752)
\curveto(10.77368474,162.34351924)(10.66235673,162.81031567)(10.43970994,163.1150082)
\curveto(10.21704465,163.41969008)(9.87720123,163.57203369)(9.42017865,163.57203947)
\curveto(8.8615772,163.57203369)(8.42017138,163.38648699)(8.09595985,163.01539882)
\curveto(7.7717345,162.6443002)(7.60962528,162.13844131)(7.6096317,161.49782064)
\lineto(7.6096317,157.78883611)
\lineto(6.52564728,157.78883611)
\lineto(6.52564728,161.71461752)
\curveto(6.52564194,162.34742549)(6.41431393,162.81422191)(6.19166289,163.1150082)
\curveto(5.96900185,163.41969008)(5.62525218,163.57203369)(5.16041285,163.57203947)
\curveto(4.60962816,163.57203369)(4.17212858,163.38453387)(3.8479128,163.00953945)
\curveto(3.5236917,162.63844083)(3.36158248,162.13453507)(3.36158465,161.49782064)
\lineto(3.36158465,157.78883611)
\lineto(2.27760023,157.78883611)
\lineto(2.27760023,164.35133638)
\lineto(3.36158465,164.35133638)
\lineto(3.36158465,163.33180509)
\curveto(3.60767599,163.73414291)(3.90259758,164.03101762)(4.24635031,164.22243012)
\curveto(4.59009693,164.41382975)(4.99829966,164.50953279)(5.47095974,164.50953951)
\curveto(5.9475175,164.50953279)(6.35181399,164.38843915)(6.68385041,164.14625824)
\curveto(7.0197821,163.90406462)(7.26782873,163.55250246)(7.42799107,163.0915707)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.80934562,89.59672895)
\curveto(110.45063778,77.96517951)(90.54387743,86.99714969)(83.74523478,72.37407661)
\curveto(76.98635685,57.83656175)(67.83921042,38.72676239)(57.06531705,44.77562996)
\curveto(49.45124936,49.0504752)(43.76687822,35.83040302)(34.61824755,47.25462633)
\curveto(25.46962503,58.67885704)(35.48327517,80.2855095)(50.77908316,77.4989864)
\curveto(61.16498714,75.60693637)(63.12547931,89.59672895)(77.71380177,89.59672895)
\curveto(88.48768773,89.59672895)(76.32877609,106.40056442)(92.88807812,113.58991386)
\curveto(109.44737274,120.77926404)(96.63374659,128.45737745)(101.38601297,135.14976555)
\curveto(113.0199917,151.53333919)(120.03644789,136.94994862)(136.75142412,140.08483488)
\curveto(151.66076029,142.88108549)(150.81463591,113.16312405)(134.65381808,107.11423797)
\curveto(127.42647329,104.40910035)(126.19627749,95.64560392)(120.80934562,89.59672895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80000001,linecolor=curcolor]
{
\newpath
\moveto(120.80934562,89.59672895)
\curveto(110.45063778,77.96517951)(90.54387743,86.99714969)(83.74523478,72.37407661)
\curveto(76.98635685,57.83656175)(67.83921042,38.72676239)(57.06531705,44.77562996)
\curveto(49.45124936,49.0504752)(43.76687822,35.83040302)(34.61824755,47.25462633)
\curveto(25.46962503,58.67885704)(35.48327517,80.2855095)(50.77908316,77.4989864)
\curveto(61.16498714,75.60693637)(63.12547931,89.59672895)(77.71380177,89.59672895)
\curveto(88.48768773,89.59672895)(76.32877609,106.40056442)(92.88807812,113.58991386)
\curveto(109.44737274,120.77926404)(96.63374659,128.45737745)(101.38601297,135.14976555)
\curveto(113.0199917,151.53333919)(120.03644789,136.94994862)(136.75142412,140.08483488)
\curveto(151.66076029,142.88108549)(150.81463591,113.16312405)(134.65381808,107.11423797)
\curveto(127.42647329,104.40910035)(126.19627749,95.64560392)(120.80934562,89.59672895)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.13819688,145.50158387)
\curveto(50.41295636,142.78446239)(47.77524941,138.85947229)(43.24671353,136.73487312)
\curveto(38.71817764,134.61027395)(34.01367722,135.0906082)(32.73891774,137.80772968)
\curveto(31.46415826,140.52485117)(34.1018652,144.44984126)(38.63040109,146.57444043)
\curveto(43.15893698,148.6990396)(47.8634374,148.21870536)(49.13819688,145.50158387)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.79999998,linecolor=curcolor]
{
\newpath
\moveto(49.13819688,145.50158387)
\curveto(50.41295636,142.78446239)(47.77524941,138.85947229)(43.24671353,136.73487312)
\curveto(38.71817764,134.61027395)(34.01367722,135.0906082)(32.73891774,137.80772968)
\curveto(31.46415826,140.52485117)(34.1018652,144.44984126)(38.63040109,146.57444043)
\curveto(43.15893698,148.6990396)(47.8634374,148.21870536)(49.13819688,145.50158387)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.32661257,130.37508458)
\lineto(35.32661257,128.02459045)
\lineto(36.43223037,128.02459045)
\curveto(36.84139274,128.02458724)(37.15769778,128.12653965)(37.38114643,128.33044797)
\curveto(37.60458746,128.53434927)(37.71630988,128.8248438)(37.71631403,129.20193243)
\curveto(37.71630988,129.57621907)(37.60458746,129.86531699)(37.38114643,130.06922705)
\curveto(37.15769778,130.27312661)(36.84139274,130.37507902)(36.43223037,130.37508458)
\lineto(35.32661257,130.37508458)
\moveto(34.44734173,131.07059621)
\lineto(36.43223037,131.07059621)
\curveto(37.16059966,131.07058996)(37.71050612,130.91137661)(38.08195141,130.59295569)
\curveto(38.45628956,130.27731644)(38.64346089,129.81364248)(38.64346596,129.20193243)
\curveto(38.64346089,128.58462717)(38.45628956,128.11816)(38.08195141,127.80252951)
\curveto(37.71050612,127.48689304)(37.16059966,127.3290763)(36.43223037,127.32907882)
\lineto(35.32661257,127.32907882)
\lineto(35.32661257,124.81518135)
\lineto(34.44734173,124.81518135)
\lineto(34.44734173,131.07059621)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.72321387,130.86529458)
\lineto(43.72321387,130.03989825)
\curveto(43.38949278,130.19351994)(43.07463868,130.30804182)(42.77865064,130.38346424)
\curveto(42.48265494,130.45887552)(42.19681966,130.49658394)(41.92114392,130.49658962)
\curveto(41.44233058,130.49658394)(41.07234074,130.40720101)(40.8111733,130.22844056)
\curveto(40.55290403,130.04966928)(40.42377032,129.79548657)(40.42377179,129.46589166)
\curveto(40.42377032,129.18935857)(40.50937581,128.97986732)(40.68058852,128.8374173)
\curveto(40.85469966,128.69775244)(41.18261222,128.58462717)(41.66432719,128.49804114)
\lineto(42.19537196,128.39329541)
\curveto(42.85119384,128.27318352)(43.33435704,128.06089906)(43.64486301,127.75644139)
\curveto(43.95826147,127.45477105)(44.11496305,127.04975464)(44.11496821,126.54139094)
\curveto(44.11496305,125.93526121)(43.90312573,125.47577708)(43.47945562,125.16293717)
\curveto(43.05867834,124.85009656)(42.44057767,124.69367643)(41.62515176,124.69367631)
\curveto(41.31754969,124.69367643)(40.98963713,124.72719503)(40.64141309,124.79423221)
\curveto(40.29608755,124.86126943)(39.93770524,124.96042862)(39.56626508,125.09171007)
\lineto(39.56626508,125.96319453)
\curveto(39.92319584,125.77046143)(40.2728725,125.62521417)(40.61529613,125.5274523)
\curveto(40.95771644,125.42968901)(41.29433464,125.38080772)(41.62515176,125.38080828)
\curveto(42.12717451,125.38080772)(42.51457564,125.47577708)(42.78735629,125.66571666)
\curveto(43.06012928,125.85565454)(43.19651769,126.12659655)(43.19652193,126.47854351)
\curveto(43.19651769,126.78579567)(43.09785373,127.0260123)(42.90052977,127.19919411)
\curveto(42.70609979,127.37237116)(42.38544193,127.50225573)(41.93855523,127.58884822)
\lineto(41.40315763,127.68940412)
\curveto(40.74733006,127.81509599)(40.2728725,128.01201776)(39.97978354,128.28017002)
\curveto(39.68669253,128.54831535)(39.54014753,128.92120977)(39.54014812,129.3988544)
\curveto(39.54014753,129.9519067)(39.74182827,130.38764849)(40.14519093,130.70608108)
\curveto(40.55145309,131.02450188)(41.1100652,131.18371523)(41.82102893,131.1837216)
\curveto(42.12572357,131.18371523)(42.43622485,131.15717967)(42.75253368,131.10411484)
\curveto(43.06883492,131.05103744)(43.39239466,130.97143077)(43.72321387,130.86529458)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.50352029,131.07059621)
\lineto(49.23824497,131.07059621)
\lineto(49.23824497,130.35832526)
\lineto(46.38279114,130.35832526)
\lineto(46.38279114,128.51480045)
\lineto(48.95966411,128.51480045)
\lineto(48.95966411,127.80252951)
\lineto(46.38279114,127.80252951)
\lineto(46.38279114,124.81518135)
\lineto(45.50352029,124.81518135)
\lineto(45.50352029,131.07059621)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(244.3942664,52.52043748)
\curveto(245.66902587,49.803316)(243.03131893,45.8783259)(238.50278304,43.75372673)
\curveto(233.97424716,41.62912756)(229.26974674,42.10946181)(227.99498726,44.82658329)
\curveto(226.72022778,47.54370478)(229.35793472,51.46869487)(233.88647061,53.59329404)
\curveto(238.4150065,55.71789321)(243.11950692,55.23755897)(244.3942664,52.52043748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(240.03926957,57.6439697)
\curveto(241.31402905,54.92684821)(238.67632211,51.00185811)(234.14778622,48.87725894)
\curveto(229.61925033,46.75265978)(224.91474991,47.23299402)(223.63999043,49.9501155)
\curveto(222.36523095,52.66723699)(225.0029379,56.59222708)(229.53147378,58.71682625)
\curveto(234.06000967,60.84142542)(238.76451009,60.36109118)(240.03926957,57.6439697)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(240.03926957,65.32926431)
\curveto(241.31402905,62.61214283)(238.67632211,58.68715273)(234.14778622,56.56255356)
\curveto(229.61925033,54.43795439)(224.91474991,54.91828863)(223.63999043,57.63541012)
\curveto(222.36523095,60.3525316)(225.0029379,64.2775217)(229.53147378,66.40212087)
\curveto(234.06000967,68.52672004)(238.76451009,68.04638579)(240.03926957,65.32926431)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(238.24603515,71.73367402)
\curveto(239.52079463,69.01655254)(236.88308768,65.09156244)(232.3545518,62.96696327)
\curveto(227.82601591,60.8423641)(223.12151549,61.32269834)(221.84675601,64.03981983)
\curveto(220.57199653,66.75694131)(223.20970347,70.68193141)(227.73823936,72.80653058)
\curveto(232.26677525,74.93112975)(236.97127567,74.45079551)(238.24603515,71.73367402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(243.1133889,77.62572681)
\curveto(244.38814838,74.90860532)(241.75044143,70.98361522)(237.22190555,68.85901606)
\curveto(232.69336966,66.73441689)(227.98886924,67.21475113)(226.71410976,69.93187261)
\curveto(225.43935028,72.6489941)(228.07705722,76.5739842)(232.60559311,78.69858336)
\curveto(237.134129,80.82318253)(241.83862942,80.34284829)(243.1133889,77.62572681)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(250.03014813,78.13808373)
\curveto(251.3049076,75.42096225)(248.66720066,71.49597215)(244.13866477,69.37137298)
\curveto(239.61012889,67.24677381)(234.90562847,67.72710805)(233.63086899,70.44422954)
\curveto(232.35610951,73.16135102)(234.99381645,77.08634112)(239.52235234,79.21094029)
\curveto(244.05088823,81.33553946)(248.75538865,80.85520522)(250.03014813,78.13808373)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(252.59191793,76.60102036)
\curveto(253.86667741,73.88389888)(251.22897047,69.95890878)(246.70043458,67.83430961)
\curveto(242.1718987,65.70971044)(237.46739828,66.19004469)(236.1926388,68.90716617)
\curveto(234.91787932,71.62428766)(237.55558626,75.54927775)(242.08412215,77.67387692)
\curveto(246.61265804,79.79847609)(251.31715846,79.31814185)(252.59191793,76.60102036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(253.10427486,60.71808162)
\curveto(254.37903434,58.00096013)(251.7413274,54.07597003)(247.21279151,51.95137087)
\curveto(242.68425562,49.8267717)(237.9797552,50.30710594)(236.70499572,53.02422742)
\curveto(235.43023624,55.74134891)(238.06794319,59.66633901)(242.59647907,61.79093817)
\curveto(247.12501496,63.91553734)(251.82951538,63.4352031)(253.10427486,60.71808162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(255.66602986,69.42808267)
\curveto(256.94078933,66.71096119)(254.30308239,62.78597109)(249.7745465,60.66137192)
\curveto(245.24601062,58.53677275)(240.5415102,59.017107)(239.26675072,61.73422848)
\curveto(237.99199124,64.45134997)(240.62969818,68.37634006)(245.15823407,70.50093923)
\curveto(249.68676996,72.6255384)(254.39127038,72.14520416)(255.66602986,69.42808267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(270.78044062,58.41249768)
\curveto(272.0552001,55.69537619)(269.41749316,51.77038609)(264.88895727,49.64578692)
\curveto(260.36042139,47.52118776)(255.65592097,48.001522)(254.38116149,50.71864348)
\curveto(253.10640201,53.43576497)(255.74410895,57.36075506)(260.27264484,59.48535423)
\curveto(264.80118073,61.6099534)(269.50568114,61.12961916)(270.78044062,58.41249768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(260.02103409,52.47102227)
\curveto(261.29579357,49.75390079)(258.65808662,45.82891069)(254.12955074,43.70431152)
\curveto(249.60101485,41.57971235)(244.89651443,42.0600466)(243.62175495,44.77716808)
\curveto(242.34699547,47.49428957)(244.98470242,51.41927966)(249.5132383,53.54387883)
\curveto(254.04177419,55.668478)(258.74627461,55.18814376)(260.02103409,52.47102227)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(260.27720514,56.61926325)
\curveto(261.55196462,53.90214177)(258.91425768,49.97715167)(254.38572179,47.8525525)
\curveto(249.85718591,45.72795333)(245.15268549,46.20828758)(243.87792601,48.92540906)
\curveto(242.60316653,51.64253055)(245.24087347,55.56752064)(249.76940936,57.69211981)
\curveto(254.29794525,59.81671898)(259.00244566,59.33638474)(260.27720514,56.61926325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(266.16926534,65.07307844)
\curveto(267.44402481,62.35595696)(264.80631787,58.43096686)(260.27778198,56.30636769)
\curveto(255.7492461,54.18176852)(251.04474568,54.66210276)(249.7699862,57.37922425)
\curveto(248.49522672,60.09634573)(251.13293366,64.02133583)(255.66146955,66.145935)
\curveto(260.19000544,68.27053417)(264.89450586,67.79019993)(266.16926534,65.07307844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(268.9872062,71.2213171)
\curveto(270.26196568,68.50419561)(267.62425874,64.57920551)(263.09572285,62.45460635)
\curveto(258.56718696,60.33000718)(253.86268654,60.81034142)(252.58792706,63.5274629)
\curveto(251.31316759,66.24458439)(253.95087453,70.16957449)(258.47941042,72.29417365)
\curveto(263.0079463,74.41877282)(267.71244672,73.93843858)(268.9872062,71.2213171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(268.73102774,76.60102777)
\curveto(270.00578722,73.88390629)(267.36808028,69.95891619)(262.83954439,67.83431702)
\curveto(258.3110085,65.70971785)(253.60650808,66.19005209)(252.3317486,68.90717358)
\curveto(251.05698912,71.62429506)(253.69469607,75.54928516)(258.22323195,77.67388433)
\curveto(262.75176784,79.7984835)(267.45626826,79.31814926)(268.73102774,76.60102777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(264.63220938,81.72455258)
\curveto(265.90696885,79.00743109)(263.26926191,75.08244099)(258.74072602,72.95784183)
\curveto(254.21219014,70.83324266)(249.50768972,71.3135769)(248.23293024,74.03069838)
\curveto(246.95817076,76.74781987)(249.5958777,80.67280997)(254.12441359,82.79740913)
\curveto(258.65294948,84.9220083)(263.3574499,84.44167406)(264.63220938,81.72455258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(274.87925899,91.71543113)
\curveto(276.15401847,88.99830965)(273.51631152,85.07331955)(268.98777564,82.94872038)
\curveto(264.45923975,80.82412121)(259.75473933,81.30445545)(258.47997985,84.02157694)
\curveto(257.20522037,86.73869842)(259.84292731,90.66368852)(264.3714632,92.78828769)
\curveto(268.89999909,94.91288686)(273.60449951,94.43255262)(274.87925899,91.71543113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(277.95337831,86.33572046)
\curveto(279.22813779,83.61859897)(276.59043085,79.69360888)(272.06189496,77.56900971)
\curveto(267.53335908,75.44441054)(262.82885866,75.92474478)(261.55409918,78.64186627)
\curveto(260.2793397,81.35898775)(262.91704664,85.28397785)(267.44558253,87.40857702)
\curveto(271.97411842,89.53317618)(276.67861884,89.05284194)(277.95337831,86.33572046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(281.79602562,77.88190527)
\curveto(283.0707851,75.16478378)(280.43307816,71.23979369)(275.90454227,69.11519452)
\curveto(271.37600638,66.99059535)(266.67150596,67.47092959)(265.39674649,70.18805108)
\curveto(264.12198701,72.90517256)(266.75969395,76.83016266)(271.28822984,78.95476183)
\curveto(275.81676572,81.079361)(280.52126614,80.59902675)(281.79602562,77.88190527)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(278.20955678,68.91572575)
\curveto(279.48431626,66.19860426)(276.84660931,62.27361417)(272.31807343,60.149015)
\curveto(267.78953754,58.02441583)(263.08503712,58.50475007)(261.81027764,61.22187156)
\curveto(260.53551816,63.93899304)(263.1732251,67.86398314)(267.70176099,69.98858231)
\curveto(272.23029688,72.11318148)(276.9347973,71.63284723)(278.20955678,68.91572575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(286.15102245,92.48395911)
\curveto(287.42578193,89.76683763)(284.78807498,85.84184753)(280.2595391,83.71724836)
\curveto(275.73100321,81.59264919)(271.02650279,82.07298344)(269.75174331,84.79010492)
\curveto(268.47698383,87.5072264)(271.11469077,91.4322165)(275.64322666,93.55681567)
\curveto(280.17176255,95.68141484)(284.87626297,95.2010806)(286.15102245,92.48395911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(293.06778168,88.89749027)
\curveto(294.34254115,86.18036878)(291.70483421,82.25537869)(287.17629832,80.13077952)
\curveto(282.64776244,78.00618035)(277.94326202,78.48651459)(276.66850254,81.20363607)
\curveto(275.39374306,83.92075756)(278.03145,87.84574766)(282.55998589,89.97034683)
\curveto(287.08852178,92.09494599)(291.7930222,91.61461175)(293.06778168,88.89749027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(306.38895802,91.71543113)
\curveto(307.6637175,88.99830965)(305.02601056,85.07331955)(300.49747467,82.94872038)
\curveto(295.96893878,80.82412121)(291.26443836,81.30445545)(289.98967888,84.02157694)
\curveto(288.71491941,86.73869842)(291.35262635,90.66368852)(295.88116224,92.78828769)
\curveto(300.40969812,94.91288686)(305.11419854,94.43255262)(306.38895802,91.71543113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(315.35513013,94.27719353)
\curveto(316.62988961,91.56007205)(313.99218267,87.63508195)(309.46364678,85.51048278)
\curveto(304.9351109,83.38588362)(300.23061048,83.86621786)(298.955851,86.58333934)
\curveto(297.68109152,89.30046083)(300.31879846,93.22545092)(304.84733435,95.35005009)
\curveto(309.37587024,97.47464926)(314.08037066,96.99431502)(315.35513013,94.27719353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(307.41366446,99.40071834)
\curveto(308.68842394,96.68359686)(306.050717,92.75860676)(301.52218111,90.63400759)
\curveto(296.99364522,88.50940842)(292.28914481,88.98974266)(291.01438533,91.70686415)
\curveto(289.73962585,94.42398563)(292.37733279,98.34897573)(296.90586868,100.4735749)
\curveto(301.43440457,102.59817407)(306.13890498,102.11783983)(307.41366446,99.40071834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(297.93513543,99.40071834)
\curveto(299.2098949,96.68359686)(296.57218796,92.75860676)(292.04365207,90.63400759)
\curveto(287.51511619,88.50940842)(282.81061577,88.98974266)(281.53585629,91.70686415)
\curveto(280.26109681,94.42398563)(282.89880375,98.34897573)(287.42733964,100.4735749)
\curveto(291.95587553,102.59817407)(296.66037595,102.11783983)(297.93513543,99.40071834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(290.24984822,103.49954411)
\curveto(291.5246077,100.78242263)(288.88690075,96.85743253)(284.35836487,94.73283336)
\curveto(279.82982898,92.60823419)(275.12532856,93.08856843)(273.85056908,95.80568992)
\curveto(272.5758096,98.5228114)(275.21351654,102.4478015)(279.74205243,104.57240067)
\curveto(284.27058832,106.69699984)(288.97508874,106.2166656)(290.24984822,103.49954411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(291.0183762,110.6724818)
\curveto(292.29313568,107.95536032)(289.65542873,104.03037022)(285.12689285,101.90577105)
\curveto(280.59835696,99.78117188)(275.89385654,100.26150612)(274.61909706,102.97862761)
\curveto(273.34433758,105.69574909)(275.98204452,109.62073919)(280.51058041,111.74533836)
\curveto(285.0391163,113.86993753)(289.74361672,113.38960329)(291.0183762,110.6724818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(327.39542157,123.48130122)
\curveto(328.67018105,120.76417974)(326.03247411,116.83918964)(321.50393822,114.71459047)
\curveto(316.97540234,112.5899913)(312.27090192,113.07032554)(310.99614244,115.78744703)
\curveto(309.72138296,118.50456851)(312.3590899,122.42955861)(316.88762579,124.55415778)
\curveto(321.41616168,126.67875695)(326.1206621,126.19842271)(327.39542157,123.48130122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(302.80248918,114.25895065)
\curveto(304.07724865,111.54182916)(301.43954171,107.61683906)(296.91100582,105.4922399)
\curveto(292.38246994,103.36764073)(287.67796952,103.84797497)(286.40321004,106.56509645)
\curveto(285.12845056,109.28221794)(287.7661575,113.20720804)(292.29469339,115.3318072)
\curveto(296.82322928,117.45640637)(301.5277297,116.97607213)(302.80248918,114.25895065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(314.3304385,114.51512911)
\curveto(315.60519798,111.79800762)(312.96749104,107.87301753)(308.43895515,105.74841836)
\curveto(303.91041927,103.62381919)(299.20591885,104.10415343)(297.93115937,106.82127492)
\curveto(296.65639989,109.5383964)(299.29410683,113.4633865)(303.82264272,115.58798567)
\curveto(308.35117861,117.71258484)(313.05567903,117.23225059)(314.3304385,114.51512911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(304.85190206,103.75572257)
\curveto(306.12666154,101.03860109)(303.4889546,97.11361099)(298.96041871,94.98901182)
\curveto(294.43188282,92.86441265)(289.7273824,93.3447469)(288.45262292,96.06186838)
\curveto(287.17786345,98.77898987)(289.81557039,102.70397996)(294.34410628,104.82857913)
\curveto(298.87264216,106.9531783)(303.57714258,106.47284406)(304.85190206,103.75572257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(317.66072148,106.82983449)
\curveto(318.93548096,104.11271301)(316.29777402,100.18772291)(311.76923813,98.06312374)
\curveto(307.24070224,95.93852457)(302.53620182,96.41885882)(301.26144235,99.1359803)
\curveto(299.98668287,101.85310179)(302.62438981,105.77809188)(307.1529257,107.90269105)
\curveto(311.68146158,110.02729022)(316.385962,109.54695598)(317.66072148,106.82983449)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(324.37071746,104.16924167)
\curveto(325.64547694,101.45212019)(323.00776999,97.52713009)(318.47923411,95.40253092)
\curveto(313.95069822,93.27793175)(309.2461978,93.75826599)(307.97143832,96.47538748)
\curveto(306.69667884,99.19250896)(309.33438578,103.11749906)(313.86292167,105.24209823)
\curveto(318.39145756,107.3666974)(323.09595798,106.88636316)(324.37071746,104.16924167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(311.76866129,121.94424526)
\curveto(313.04342077,119.22712378)(310.40571383,115.30213368)(305.87717794,113.17753451)
\curveto(301.34864205,111.05293534)(296.64414163,111.53326958)(295.36938215,114.25039107)
\curveto(294.09462267,116.96751255)(296.73232962,120.89250265)(301.2608655,123.01710182)
\curveto(305.78940139,125.14170099)(310.49390181,124.66136675)(311.76866129,121.94424526)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(308.18219244,126.55542055)
\curveto(309.45695192,123.83829906)(306.81924498,119.91330897)(302.29070909,117.7887098)
\curveto(297.76217321,115.66411063)(293.05767279,116.14444487)(291.78291331,118.86156636)
\curveto(290.50815383,121.57868784)(293.14586077,125.50367794)(297.67439666,127.62827711)
\curveto(302.20293255,129.75287628)(306.90743296,129.27254203)(308.18219244,126.55542055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(308.69454196,135.52159266)
\curveto(309.96930144,132.80447118)(307.3315945,128.87948108)(302.80305861,126.75488191)
\curveto(298.27452272,124.63028274)(293.5700223,125.11061699)(292.29526283,127.82773847)
\curveto(291.02050335,130.54485995)(293.65821029,134.46985005)(298.18674618,136.59444922)
\curveto(302.71528206,138.71904839)(307.41978248,138.23871415)(308.69454196,135.52159266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(308.23160765,141.66982391)
\curveto(309.50636713,138.95270243)(306.86866019,135.02771233)(302.3401243,132.90311316)
\curveto(297.81158842,130.77851399)(293.107088,131.25884823)(291.83232852,133.97596972)
\curveto(290.55756904,136.6930912)(293.19527598,140.6180813)(297.72381187,142.74268047)
\curveto(302.25234776,144.86727964)(306.95684817,144.3869454)(308.23160765,141.66982391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(318.94159898,140.64511747)
\curveto(320.21635846,137.92799598)(317.57865152,134.00300589)(313.05011563,131.87840672)
\curveto(308.52157974,129.75380755)(303.81707932,130.23414179)(302.54231984,132.95126328)
\curveto(301.26756036,135.66838476)(303.90526731,139.59337486)(308.43380319,141.71797403)
\curveto(312.96233908,143.8425732)(317.6668395,143.36223895)(318.94159898,140.64511747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(320.99101186,133.9845293)
\curveto(322.26577134,131.26740781)(319.6280644,127.34241771)(315.09952851,125.21781854)
\curveto(310.57099263,123.09321938)(305.86649221,123.57355362)(304.59173273,126.2906751)
\curveto(303.31697325,129.00779659)(305.95468019,132.93278668)(310.48321608,135.05738585)
\curveto(315.01175197,137.18198502)(319.71625239,136.70165078)(320.99101186,133.9845293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(322.78425369,129.11718295)
\curveto(324.05901317,126.40006147)(321.42130623,122.47507137)(316.89277034,120.3504722)
\curveto(312.36423445,118.22587303)(307.65973404,118.70620727)(306.38497456,121.42332876)
\curveto(305.11021508,124.14045024)(307.74792202,128.06544034)(312.27645791,130.19003951)
\curveto(316.8049938,132.31463868)(321.50949421,131.83430444)(322.78425369,129.11718295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(326.37071513,115.28365709)
\curveto(327.64547461,112.5665356)(325.00776767,108.64154551)(320.47923178,106.51694634)
\curveto(315.95069589,104.39234717)(311.24619548,104.87268141)(309.971436,107.5898029)
\curveto(308.69667652,110.30692438)(311.33438346,114.23191448)(315.86291935,116.35651365)
\curveto(320.39145523,118.48111282)(325.09595565,118.00077857)(326.37071513,115.28365709)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(330.21336244,110.92866026)
\curveto(331.48812192,108.21153878)(328.85041498,104.28654868)(324.32187909,102.16194951)
\curveto(319.7933432,100.03735034)(315.08884278,100.51768459)(313.8140833,103.23480607)
\curveto(312.53932382,105.95192756)(315.17703077,109.87691765)(319.70556665,112.00151682)
\curveto(324.23410254,114.12611599)(328.93860296,113.64578175)(330.21336244,110.92866026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(338.61776982,118.61394747)
\curveto(339.8925293,115.89682599)(337.25482236,111.97183589)(332.72628647,109.84723672)
\curveto(328.19775059,107.72263755)(323.49325017,108.20297179)(322.21849069,110.92009328)
\curveto(320.94373121,113.63721476)(323.58143815,117.56220486)(328.10997404,119.68680403)
\curveto(332.63850993,121.8114032)(337.34301035,121.33106896)(338.61776982,118.61394747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(340.97276898,126.29924209)
\curveto(342.24752845,123.5821206)(339.60982151,119.65713051)(335.08128562,117.53253134)
\curveto(330.55274974,115.40793217)(325.84824932,115.88826641)(324.57348984,118.60538789)
\curveto(323.29873036,121.32250938)(325.9364373,125.24749948)(330.46497319,127.37209865)
\curveto(334.99350908,129.49669781)(339.6980095,129.01636357)(340.97276898,126.29924209)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(337.64247859,132.19129487)
\curveto(338.91723807,129.47417339)(336.27953113,125.54918329)(331.75099524,123.42458412)
\curveto(327.22245935,121.29998495)(322.51795894,121.7803192)(321.24319946,124.49744068)
\curveto(319.96843998,127.21456217)(322.60614692,131.13955226)(327.13468281,133.26415143)
\curveto(331.66321869,135.3887506)(336.36771911,134.90841636)(337.64247859,132.19129487)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(334.05600975,140.38894641)
\curveto(335.33076923,137.67182493)(332.69306228,133.74683483)(328.1645264,131.62223566)
\curveto(323.63599051,129.49763649)(318.93149009,129.97797074)(317.65673061,132.69509222)
\curveto(316.38197113,135.4122137)(319.01967807,139.3372038)(323.54821396,141.46180297)
\curveto(328.07674985,143.58640214)(332.78125027,143.1060679)(334.05600975,140.38894641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(340.97276898,137.05864862)
\curveto(342.24752845,134.34152714)(339.60982151,130.41653704)(335.08128562,128.29193787)
\curveto(330.55274974,126.1673387)(325.84824932,126.64767295)(324.57348984,129.36479443)
\curveto(323.29873036,132.08191592)(325.9364373,136.00690601)(330.46497319,138.13150518)
\curveto(334.99350908,140.25610435)(339.6980095,139.77577011)(340.97276898,137.05864862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(289.22514177,105.548957)
\curveto(290.49990125,102.83183551)(287.86219431,98.90684541)(283.33365842,96.78224624)
\curveto(278.80512254,94.65764708)(274.10062212,95.13798132)(272.82586264,97.8551028)
\curveto(271.55110316,100.57222429)(274.1888101,104.49721438)(278.71734599,106.62181355)
\curveto(283.24588188,108.74641272)(287.9503823,108.26607848)(289.22514177,105.548957)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(299.47219139,117.84541949)
\curveto(300.74695086,115.12829801)(298.10924392,111.20330791)(293.58070804,109.07870874)
\curveto(289.05217215,106.95410957)(284.34767173,107.43444381)(283.07291225,110.1515653)
\curveto(281.79815277,112.86868678)(284.43585971,116.79367688)(288.9643956,118.91827605)
\curveto(293.49293149,121.04287522)(298.19743191,120.56254098)(299.47219139,117.84541949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(266.4254438,86.33572046)
\curveto(267.70020328,83.61859897)(265.06249633,79.69360888)(260.53396045,77.56900971)
\curveto(256.00542456,75.44441054)(251.30092414,75.92474478)(250.02616466,78.64186627)
\curveto(248.75140518,81.35898775)(251.38911213,85.28397785)(255.91764801,87.40857702)
\curveto(260.4461839,89.53317618)(265.15068432,89.05284194)(266.4254438,86.33572046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(325.60218715,141.41364545)
\curveto(326.87694663,138.69652396)(324.23923969,134.77153387)(319.7107038,132.6469347)
\curveto(315.18216791,130.52233553)(310.47766749,131.00266977)(309.20290802,133.71979126)
\curveto(307.92814854,136.43691274)(310.56585548,140.36190284)(315.09439137,142.48650201)
\curveto(319.62292725,144.61110118)(324.32742767,144.13076693)(325.60218715,141.41364545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(251.2031002,52.52044489)
\curveto(252.47785968,49.8033234)(249.84015273,45.87833331)(245.31161685,43.75373414)
\curveto(240.78308096,41.62913497)(236.07858054,42.10946921)(234.80382106,44.8265907)
\curveto(233.52906158,47.54371218)(236.16676853,51.46870228)(240.69530441,53.59330145)
\curveto(245.2238403,55.71790062)(249.92834072,55.23756637)(251.2031002,52.52044489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(341.28747247,131.31482665)
\curveto(342.56223195,128.59770517)(339.924525,124.67271507)(335.39598912,122.5481159)
\curveto(330.86745323,120.42351673)(326.16295281,120.90385098)(324.88819333,123.62097246)
\curveto(323.61343385,126.33809395)(326.25114079,130.26308404)(330.77967668,132.38768321)
\curveto(335.30821257,134.51228238)(340.01271299,134.03194814)(341.28747247,131.31482665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29999999,linecolor=curcolor]
{
\newpath
\moveto(318.94159898,138.08335507)
\curveto(320.21635846,135.36623358)(317.57865152,131.44124348)(313.05011563,129.31664431)
\curveto(308.52157974,127.19204515)(303.81707932,127.67237939)(302.54231984,130.38950087)
\curveto(301.26756036,133.10662236)(303.90526731,137.03161245)(308.43380319,139.15621162)
\curveto(312.96233908,141.28081079)(317.6668395,140.80047655)(318.94159898,138.08335507)
\closepath
}
}
\end{pspicture}


==> uvimages_P.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(361.61166382,167.23242188)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.13080583,24.11720079)
\lineto(361.20893087,24.11720079)
\lineto(361.20893087,15.00001292)
\lineto(360.13080583,15.00001292)
\lineto(360.13080583,24.11720079)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.23442673,linecolor=curcolor]
{
\newpath
\moveto(165.0741754,24.99999915)
\lineto(5.07416811,24.99999915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.13646846,24.99999915)
\lineto(157.66761499,22.53114568)
\lineto(166.30860213,24.99999915)
\lineto(157.66761499,27.46885262)
\lineto(160.13646846,24.99999915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.61721337,linecolor=curcolor]
{
\newpath
\moveto(160.13646846,24.99999915)
\lineto(157.66761499,22.53114568)
\lineto(166.30860213,24.99999915)
\lineto(157.66761499,27.46885262)
\lineto(160.13646846,24.99999915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.23442659,linecolor=curcolor]
{
\newpath
\moveto(15.99998806,162.99999647)
\lineto(15.99998806,14.99999597)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.99998806,158.0622901)
\lineto(18.46884125,155.59343691)
\lineto(15.99998806,164.23442306)
\lineto(13.53113488,155.59343691)
\lineto(15.99998806,158.0622901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.6172133,linecolor=curcolor]
{
\newpath
\moveto(15.99998806,158.0622901)
\lineto(18.46884125,155.59343691)
\lineto(15.99998806,164.23442306)
\lineto(13.53113488,155.59343691)
\lineto(15.99998806,158.0622901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.66958874,61.72463965)
\lineto(41.0795403,60.68543156)
\curveto(57.87514287,34.98693753)(94.19441126,27.83455248)(119.75356211,40.10501866)
\lineto(118.92960495,41.81773858)
\curveto(94.26770456,29.97801868)(58.86403958,36.94594843)(42.66958874,61.72463965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.45056316,157.49575902)
\curveto(73.1257195,157.21665789)(60.55449599,153.05445667)(49.82598656,143.93287031)
\lineto(51.05729553,142.48631262)
\curveto(76.62526735,164.22470046)(113.03533026,156.72106229)(129.92110448,136.01269866)
\lineto(131.39311782,137.21392005)
\curveto(120.95082184,150.0201391)(103.4637922,157.90367892)(85.45056316,157.49575902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.05832424,140.00518322)
\lineto(108.72272742,138.13507822)
\curveto(126.66819571,134.91323912)(141.61678556,113.67188445)(137.91302225,93.90756167)
\lineto(139.78082387,93.55575974)
\curveto(143.69814947,114.45978746)(128.23635837,136.56204959)(109.05832424,140.00518322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.15265435,107.72041861)
\lineto(111.40058446,106.9844112)
\curveto(117.20452382,93.15960855)(108.9930224,80.65607173)(100.60119101,77.28260229)
\lineto(101.30942384,75.51897108)
\curveto(110.79692938,79.33289653)(119.36064749,92.93314439)(113.15265435,107.72041861)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.19308831,99.77247016)
\curveto(37.94999921,83.04153323)(41.95898587,64.90606968)(60.18331904,54.9177315)
\lineto(61.09522667,56.58416169)
\curveto(43.61222535,66.16618716)(39.89636745,83.25451782)(42.07708023,99.52018744)
\lineto(40.19308831,99.77247016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.47012029,132.85573849)
\curveto(90.14758552,132.9439082)(85.65213455,132.15985946)(81.26134281,130.08761352)
\lineto(82.07141304,128.36794644)
\curveto(89.37025138,131.81266428)(96.98361546,131.46197331)(103.55216485,129.4465045)
\curveto(110.12070682,127.43102754)(115.62037084,123.71479266)(118.46438949,120.65376703)
\lineto(119.85539951,121.94756862)
\curveto(116.7098829,125.3330882)(111.01471329,129.1447325)(104.10995236,131.2633726)
\curveto(101.08912177,132.19027737)(97.83208766,132.78717044)(94.47012029,132.85573849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.83184152,62.0556075)
\lineto(72.6630296,60.55813851)
\curveto(84.28331398,51.49951285)(100.58824469,52.2175443)(111.21542555,59.68094447)
\lineto(110.12298057,61.23627932)
\curveto(100.20155883,54.26851992)(84.72916923,53.56056853)(73.83184152,62.0556075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.01846732,139.62098515)
\curveto(62.02307278,138.8195211)(49.14163922,124.48931905)(48.37248689,108.45642454)
\lineto(50.27036794,108.36616476)
\curveto(50.99353421,123.44053454)(63.07060562,136.96459247)(80.10178883,137.72310705)
\lineto(80.01846732,139.62098515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.07878585,118.48277955)
\curveto(68.53205284,114.39293028)(63.20291277,103.01195343)(67.31887685,90.95196626)
\lineto(69.11723647,91.56530145)
\curveto(65.27653703,102.81875122)(70.11110284,112.96901308)(79.76387382,116.71219376)
\lineto(79.07878585,118.48277955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.53561539,82.89755366)
\curveto(135.53171572,67.65939008)(125.98111543,56.68197004)(109.31754672,49.57126055)
\lineto(110.06281133,47.82381963)
\curveto(127.14032131,55.11117072)(137.28148965,66.70675489)(140.40109141,82.5318574)
\lineto(138.53561539,82.89755366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.81091361,113.24510057)
\curveto(87.56490016,113.2749704)(84.11834479,112.31392159)(80.74752683,110.08814114)
\lineto(81.79367467,108.50271427)
\curveto(90.03281662,113.94309708)(98.22112875,111.14976827)(102.53147265,105.00784058)
\lineto(104.0868075,106.10027741)
\curveto(101.07406464,110.39322304)(96.2209385,113.19530763)(90.81091361,113.24510057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.8636768,89.87109742)
\lineto(76.06300639,89.26007302)
\curveto(77.56518582,84.83495281)(80.60630242,81.77377239)(84.31646483,80.48585144)
\curveto(88.02662723,79.19794531)(92.36481163,79.68464662)(96.41197066,82.09442318)
\lineto(95.43988638,83.72845057)
\curveto(91.80495033,81.56412806)(88.08154537,81.19184015)(84.94137615,82.28189287)
\curveto(81.80119953,83.37195301)(79.20297564,85.92580542)(77.8636768,89.87109742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.98100989,96.82150373)
\curveto(81.33162913,94.10104533)(81.82117447,91.00149257)(83.66840864,89.09343)
\curveto(85.51564281,87.18536742)(88.70013907,86.50523431)(91.99361986,88.13986161)
\lineto(91.15114682,89.8410128)
\curveto(88.45501829,88.50286195)(86.30236821,89.10482838)(85.03395561,90.41500542)
\curveto(83.76554301,91.72517506)(83.3607486,93.7819943)(84.60577933,95.83552512)
\lineto(82.98100989,96.82150373)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.83188958,104.75324633)
\curveto(89.39225567,104.76014906)(88.95374752,104.73108651)(88.5195721,104.66298655)
\curveto(86.7828778,104.39057335)(85.12233566,103.45392849)(84.03872646,101.77681833)
\lineto(85.63341128,100.7445574)
\curveto(86.42198827,101.96505162)(87.53113458,102.58478516)(88.81351557,102.78593439)
\curveto(90.09588915,102.98708362)(91.54777201,102.72716421)(92.82220598,102.08927769)
\curveto(94.09663254,101.45138377)(95.18009361,100.44673744)(95.78937752,99.24013829)
\curveto(96.39865403,98.03354655)(96.57168133,96.63485614)(95.99999208,94.99999924)
\lineto(97.79372273,94.37276973)
\curveto(98.52358212,96.45995503)(98.30880519,98.46683321)(97.48589234,100.09649825)
\curveto(96.66297948,101.72616626)(95.26959202,102.98826864)(93.67161878,103.78810329)
\curveto(92.473137,104.38798113)(91.1507839,104.73257667)(89.83188958,104.75324707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.02052275,163.77603508)
\lineto(3.16310092,163.77603508)
\lineto(5.21388226,158.26822235)
\lineto(7.26466359,163.77603508)
\lineto(8.40724176,163.77603508)
\lineto(5.94630416,157.21353481)
\lineto(4.48146035,157.21353481)
\lineto(2.02052275,163.77603508)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.01950324,17.58985678)
\lineto(167.01950324,21.56251319)
\lineto(168.09762828,21.56251319)
\lineto(168.09762828,17.6308724)
\curveto(168.09762618,17.00977662)(168.21871982,16.54298019)(168.46090955,16.23048172)
\curveto(168.70309435,15.92188704)(169.06637526,15.76759031)(169.55075334,15.76759108)
\curveto(170.13278048,15.76759031)(170.59176442,15.95313701)(170.92770652,16.32423172)
\curveto(171.26754502,16.69532379)(171.43746673,17.20118268)(171.43747217,17.84180991)
\lineto(171.43747217,21.56251319)
\lineto(172.51559721,21.56251319)
\lineto(172.51559721,15.00001292)
\lineto(171.43747217,15.00001292)
\lineto(171.43747217,16.00782546)
\curveto(171.17574823,15.60938734)(170.87106102,15.31251262)(170.52340963,15.11720042)
\curveto(170.17965544,14.92579424)(169.7792652,14.83009121)(169.32223771,14.83009104)
\curveto(168.56832886,14.83009121)(167.99606378,15.06446598)(167.60544076,15.53321607)
\curveto(167.21481453,16.00196508)(167.01950222,16.6875113)(167.01950324,17.58985678)
\moveto(169.73239397,21.72071632)
\lineto(169.73239397,21.72071632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.14797635,11.41961945)
\curveto(77.62453563,10.52117371)(77.23586413,9.63250268)(76.98196068,8.75360372)
\curveto(76.72805212,7.87469187)(76.60109911,6.98406772)(76.60110129,6.08172861)
\curveto(76.60109911,5.17938195)(76.72805212,4.28485156)(76.98196068,3.39813475)
\curveto(77.23977038,2.51532201)(77.62844188,1.62665099)(78.14797635,0.73211901)
\lineto(77.21047631,0.73211901)
\curveto(76.62453659,1.65008846)(76.18508389,2.55243135)(75.89211688,3.43915037)
\curveto(75.6030532,4.32586715)(75.45852208,5.20672568)(75.45852311,6.08172861)
\curveto(75.45852208,6.95281775)(75.6030532,7.82977004)(75.89211688,8.71258809)
\curveto(76.18117764,9.59539334)(76.62063034,10.49773623)(77.21047631,11.41961945)
\lineto(78.14797635,11.41961945)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.22805477,5.61297859)
\curveto(82.35695774,5.61297529)(81.7534427,5.51336601)(81.41750782,5.31415045)
\curveto(81.08156834,5.11492889)(80.91359975,4.77508547)(80.91360155,4.29461916)
\curveto(80.91359975,3.91180505)(81.03859963,3.60711784)(81.28860157,3.38055662)
\curveto(81.5425054,3.15789952)(81.88625507,3.0465715)(82.31985161,3.04657223)
\curveto(82.91750408,3.0465715)(83.39601925,3.2575088)(83.75539854,3.67938476)
\curveto(84.1186748,4.10516424)(84.30031525,4.66961682)(84.30032044,5.3727442)
\lineto(84.30032044,5.61297859)
\lineto(83.22805477,5.61297859)
\moveto(85.37844548,6.05829111)
\lineto(85.37844548,2.31415033)
\lineto(84.30032044,2.31415033)
\lineto(84.30032044,3.31024412)
\curveto(84.05422174,2.911806)(83.74758141,2.61688441)(83.38039853,2.42547846)
\curveto(83.01320711,2.23797853)(82.56398879,2.14422862)(82.03274222,2.14422845)
\curveto(81.36086495,2.14422862)(80.82570921,2.33172844)(80.42727341,2.70672847)
\curveto(80.03274122,3.08563396)(79.83547579,3.59149285)(79.83547651,4.22430666)
\curveto(79.83547579,4.96258529)(80.0815693,5.51922538)(80.57375779,5.8942286)
\curveto(81.0698496,6.26922466)(81.80813014,6.45672448)(82.78860163,6.45672862)
\lineto(84.30032044,6.45672862)
\lineto(84.30032044,6.56219738)
\curveto(84.30031525,7.0582864)(84.13625291,7.44109854)(83.80813292,7.71063492)
\curveto(83.48390979,7.98406676)(83.02687898,8.12078538)(82.43703911,8.12079119)
\curveto(82.06203615,8.12078538)(81.69680213,8.07586355)(81.34133594,7.98602556)
\curveto(80.98586531,7.89617622)(80.64406876,7.76141073)(80.31594528,7.58172867)
\lineto(80.31594528,8.57782246)
\curveto(80.71047495,8.7301598)(81.09328708,8.84344094)(81.46438282,8.91766622)
\curveto(81.83547387,8.99578454)(82.19680165,9.03484701)(82.54836724,9.03485373)
\curveto(83.49758165,9.03484701)(84.20656534,8.78875349)(84.67532046,8.29657245)
\curveto(85.14406445,7.80437944)(85.37843922,7.0582864)(85.37844548,6.05829111)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.4585238,11.41961945)
\lineto(88.39602384,11.41961945)
\curveto(88.98195888,10.49773623)(89.41945846,9.59539334)(89.70852389,8.71258809)
\curveto(90.00148915,7.82977004)(90.14797338,6.95281775)(90.14797703,6.08172861)
\curveto(90.14797338,5.20672568)(90.00148915,4.32586715)(89.70852389,3.43915037)
\curveto(89.41945846,2.55243135)(88.98195888,1.65008846)(88.39602384,0.73211901)
\lineto(87.4585238,0.73211901)
\curveto(87.97805359,1.62665099)(88.36477197,2.51532201)(88.6186801,3.39813475)
\curveto(88.87649023,4.28485156)(89.00539635,5.17938195)(89.00539886,6.08172861)
\curveto(89.00539635,6.98406772)(88.87649023,7.87469187)(88.6186801,8.75360372)
\curveto(88.36477197,9.63250268)(87.97805359,10.52117371)(87.4585238,11.41961945)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.62238086,10.9827059)
\curveto(273.09894014,10.08426016)(272.71026864,9.19558913)(272.45636519,8.31669017)
\curveto(272.20245663,7.43777832)(272.07550362,6.54715417)(272.0755058,5.64481506)
\curveto(272.07550362,4.7424684)(272.20245663,3.84793801)(272.45636519,2.9612212)
\curveto(272.71417489,2.07840846)(273.10284639,1.18973744)(273.62238086,0.29520546)
\lineto(272.68488082,0.29520546)
\curveto(272.0989411,1.21317491)(271.6594884,2.1155178)(271.36652139,3.00223682)
\curveto(271.07745771,3.8889536)(270.93292659,4.76981213)(270.93292763,5.64481506)
\curveto(270.93292659,6.5159042)(271.07745771,7.39285649)(271.36652139,8.27567454)
\curveto(271.65558215,9.15847979)(272.09503485,10.06082268)(272.68488082,10.9827059)
\lineto(273.62238086,10.9827059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.43097498,5.15262754)
\curveto(280.43096914,5.94559225)(280.26690679,6.56668541)(279.93878746,7.01590886)
\curveto(279.61456367,7.46902829)(279.16729847,7.69559057)(278.59699053,7.69559639)
\curveto(278.02667457,7.69559057)(277.57745625,7.46902829)(277.24933422,7.01590886)
\curveto(276.92511312,6.56668541)(276.7630039,5.94559225)(276.76300608,5.15262754)
\curveto(276.7630039,4.35965627)(276.92511312,3.73660999)(277.24933422,3.28348684)
\curveto(277.57745625,2.83426711)(278.02667457,2.60965795)(278.59699053,2.60965868)
\curveto(279.16729847,2.60965795)(279.61456367,2.83426711)(279.93878746,3.28348684)
\curveto(280.26690679,3.73660999)(280.43096914,4.35965627)(280.43097498,5.15262754)
\moveto(276.76300608,7.44364326)
\curveto(276.98956619,7.83426231)(277.27472216,8.12332454)(277.61847486,8.31083079)
\curveto(277.96612775,8.50223042)(278.38018985,8.59793346)(278.86066241,8.59794018)
\curveto(279.65753238,8.59793346)(280.30401613,8.28152751)(280.80011562,7.64872139)
\curveto(281.30010893,7.01590372)(281.55010869,6.18387327)(281.55011565,5.15262754)
\curveto(281.55010869,4.12137525)(281.30010893,3.2893448)(280.80011562,2.65653368)
\curveto(280.30401613,2.02372101)(279.65753238,1.70731507)(278.86066241,1.7073149)
\curveto(278.38018985,1.70731507)(277.96612775,1.80106498)(277.61847486,1.98856491)
\curveto(277.27472216,2.17997086)(276.98956619,2.47098621)(276.76300608,2.86161182)
\lineto(276.76300608,1.87723678)
\lineto(275.67902166,1.87723678)
\lineto(275.67902166,10.99442465)
\lineto(276.76300608,10.99442465)
\lineto(276.76300608,7.44364326)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.16730283,10.9827059)
\lineto(284.10480287,10.9827059)
\curveto(284.69073791,10.06082268)(285.12823749,9.15847979)(285.41730292,8.27567454)
\curveto(285.71026818,7.39285649)(285.85675241,6.5159042)(285.85675606,5.64481506)
\curveto(285.85675241,4.76981213)(285.71026818,3.8889536)(285.41730292,3.00223682)
\curveto(285.12823749,2.1155178)(284.69073791,1.21317491)(284.10480287,0.29520546)
\lineto(283.16730283,0.29520546)
\curveto(283.68683262,1.18973744)(284.073551,2.07840846)(284.32745913,2.9612212)
\curveto(284.58526926,3.84793801)(284.71417538,4.7424684)(284.71417789,5.64481506)
\curveto(284.71417538,6.54715417)(284.58526926,7.43777832)(284.32745913,8.31669017)
\curveto(284.073551,9.19558913)(283.68683262,10.08426016)(283.16730283,10.9827059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.86438328,164.10963054)
\curveto(195.13390803,164.59399977)(195.45617335,164.9514213)(195.83118019,165.1818962)
\curveto(196.20617263,165.41235836)(196.64757845,165.52759262)(197.155399,165.52759934)
\curveto(197.83898356,165.52759262)(198.36632681,165.28735848)(198.73743031,164.80689619)
\curveto(199.10851359,164.33032815)(199.29406029,163.6506413)(199.29407096,162.76783361)
\lineto(199.29407096,158.80689594)
\lineto(198.21008654,158.80689594)
\lineto(198.21008654,162.73267735)
\curveto(198.21007696,163.36157907)(198.09874894,163.8283755)(197.87610215,164.13306804)
\curveto(197.65343686,164.43774992)(197.31359344,164.59009352)(196.85657086,164.5900993)
\curveto(196.29796941,164.59009352)(195.85656359,164.40454682)(195.53235206,164.03345866)
\curveto(195.20812671,163.66236004)(195.04601749,163.15650115)(195.04602391,162.51588047)
\lineto(195.04602391,158.80689594)
\lineto(193.96203949,158.80689594)
\lineto(193.96203949,162.73267735)
\curveto(193.96203415,163.36548532)(193.85070614,163.83228175)(193.6280551,164.13306804)
\curveto(193.40539406,164.43774992)(193.06164439,164.59009352)(192.59680506,164.5900993)
\curveto(192.04602037,164.59009352)(191.60852079,164.4025937)(191.28430501,164.02759928)
\curveto(190.96008391,163.65650067)(190.79797469,163.1525949)(190.79797686,162.51588047)
\lineto(190.79797686,158.80689594)
\lineto(189.71399244,158.80689594)
\lineto(189.71399244,165.36939621)
\lineto(190.79797686,165.36939621)
\lineto(190.79797686,164.34986492)
\curveto(191.0440682,164.75220274)(191.3389898,165.04907746)(191.68274252,165.24048996)
\curveto(192.02648914,165.43188959)(192.43469187,165.52759262)(192.90735195,165.52759934)
\curveto(193.38390971,165.52759262)(193.7882062,165.40649899)(194.12024262,165.16431808)
\curveto(194.45617431,164.92212445)(194.70422094,164.57056229)(194.86438328,164.10963054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.23442659,linecolor=curcolor]
{
\newpath
\moveto(356.07424219,24.99987325)
\lineto(196.07392457,24.99987325)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.13653582,24.99987325)
\lineto(348.66768263,22.53102006)
\lineto(357.30866878,24.99987325)
\lineto(348.66768263,27.46872643)
\lineto(351.13653582,24.99987325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.6172133,linecolor=curcolor]
{
\newpath
\moveto(351.13653582,24.99987325)
\lineto(348.66768263,22.53102006)
\lineto(357.30866878,24.99987325)
\lineto(348.66768263,27.46872643)
\lineto(351.13653582,24.99987325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.23442645,linecolor=curcolor]
{
\newpath
\moveto(206.99974453,162.99993204)
\lineto(206.99974453,14.99987006)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.99974453,158.06222623)
\lineto(209.46859743,155.59337332)
\lineto(206.99974453,164.23435849)
\lineto(204.53089163,155.59337332)
\lineto(206.99974453,158.06222623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.61721323,linecolor=curcolor]
{
\newpath
\moveto(206.99974453,158.06222623)
\lineto(209.46859743,155.59337332)
\lineto(206.99974453,164.23435849)
\lineto(204.53089163,155.59337332)
\lineto(206.99974453,158.06222623)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.99998397,150.00000064)
\lineto(345.9999827,150.00000064)
\lineto(345.9999827,34.99999829)
\lineto(215.99998397,34.99999829)
\lineto(215.99998397,150.00000064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.50000006,linecolor=curcolor]
{
\newpath
\moveto(215.99998397,150.00000064)
\lineto(345.9999827,150.00000064)
\lineto(345.9999827,34.99999829)
\lineto(215.99998397,34.99999829)
\lineto(215.99998397,150.00000064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(221.00000229,35.00000234)
\lineto(221.00000229,150.00000122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(226.00000388,35.00000234)
\lineto(226.00000388,150.00000122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(231.00000548,150.00000122)
\lineto(231.00000548,35.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(236.00000707,35.00000234)
\lineto(236.00000707,150.00000122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(241.00000866,150.00000122)
\lineto(241.00000866,35.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(246.00000285,150.00000122)
\lineto(246.00000285,35.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(251.00000444,150.00000122)
\lineto(251.00000444,35.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(256.00000604,150.00000122)
\lineto(256.00000604,35.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(261.00000763,35.00000234)
\lineto(261.00000763,150.00000122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(266.00000922,150.00000122)
\lineto(266.00000922,35.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(271.00000341,150.00000122)
\lineto(271.00000341,35.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(276.000005,35.00000234)
\lineto(276.000005,150.00000122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(281.0000066,150.00000122)
\lineto(281.0000066,35.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(286.00000819,35.00000234)
\lineto(286.00000819,150.00000122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(291.00000978,150.00000122)
\lineto(291.00000978,35.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(296.00000397,35.00000234)
\lineto(296.00000397,150.00000122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(301.00000557,150.00000122)
\lineto(301.00000557,35.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(306.00000716,150.00000122)
\lineto(306.00000716,35.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(311.36801579,149.47436395)
\lineto(311.00000875,35.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(316.00001035,35.00000234)
\lineto(316.00001035,150.00000122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(321.00000453,150.00000122)
\lineto(321.00000453,35.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(326.00000613,35.00000234)
\lineto(326.00000613,150.00000122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(331.00000772,150.00000122)
\lineto(331.00000772,35.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(336.00000931,35.00000234)
\lineto(336.00000931,150.00000122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(341.00001091,150.00000122)
\lineto(341.00001091,35.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(216.0000081,40.00000393)
\lineto(346.00000509,40.00000393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(346.00000509,44.99999812)
\lineto(216.0000081,44.99999812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(216.0000081,49.99999971)
\lineto(346.00000509,49.99999971)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(345.43947723,55.2014542)
\lineto(216.0000081,55.00000131)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(216.0000081,60.0000029)
\lineto(346.00000509,60.0000029)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(346.00000509,64.99999709)
\lineto(216.0000081,64.99999709)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(216.0000081,69.99999868)
\lineto(346.00000509,69.99999868)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(346.00000509,75.00000027)
\lineto(216.0000081,75.00000027)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(216.0000081,80.00000187)
\lineto(346.00000509,80.00000187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(346.00000509,84.99999606)
\lineto(216.0000081,84.99999606)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(216.0000081,89.99999765)
\lineto(346.00000509,89.99999765)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(216.0000081,94.99999924)
\lineto(346.00000509,94.99999924)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(346.00000509,100.00000084)
\lineto(216.0000081,100.00000084)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(216.0000081,105.00000021)
\lineto(346.00000509,105.00000021)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(345.69565569,110.02319925)
\lineto(216.0000081,110.00000032)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(216.0000081,115.00000043)
\lineto(346.00000509,115.00000043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(346.00000509,120.00000054)
\lineto(216.0000081,120.00000054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(216.0000081,125.00000066)
\lineto(346.00000509,125.00000066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(346.00000509,130.00000077)
\lineto(216.0000081,130.00000077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(216.0000081,135.00000088)
\lineto(346.00000509,135.00000088)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(346.00000509,140.00000099)
\lineto(216.0000081,140.00000099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39999997,linecolor=curcolor]
{
\newpath
\moveto(216.0000081,145.0000011)
\lineto(346.00000509,145.0000011)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.42573353,91.76958358)
\curveto(301.64821729,81.72231302)(282.85835771,89.52408)(276.44116462,76.8927465)
\curveto(270.06150696,64.33529882)(261.42757659,47.82834492)(251.25817522,53.0533294)
\curveto(244.07129876,56.74591652)(238.70586014,45.32648512)(230.07053737,55.19467739)
\curveto(221.43522201,65.06286965)(230.88702892,83.72659898)(245.32463943,81.31961461)
\curveto(255.12781869,79.68526875)(256.97831906,91.76958358)(270.74813545,91.76958358)
\curveto(280.91753682,91.76958358)(269.44081726,106.28464458)(285.07103631,112.49476556)
\curveto(300.70124796,118.70488729)(288.60654943,125.33719651)(293.09217957,131.11804285)
\curveto(304.07341388,145.27007908)(310.69620001,132.67303034)(326.47335377,135.38092979)
\curveto(340.54618642,137.79631)(339.74753678,112.12610677)(324.49343473,106.90111932)
\curveto(317.67159536,104.56443387)(316.5104268,96.99457546)(311.42573353,91.76958358)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.13396045,linecolor=curcolor]
{
\newpath
\moveto(311.42573353,91.76958358)
\curveto(301.64821729,81.72231302)(282.85835771,89.52408)(276.44116462,76.8927465)
\curveto(270.06150696,64.33529882)(261.42757659,47.82834492)(251.25817522,53.0533294)
\curveto(244.07129876,56.74591652)(238.70586014,45.32648512)(230.07053737,55.19467739)
\curveto(221.43522201,65.06286965)(230.88702892,83.72659898)(245.32463943,81.31961461)
\curveto(255.12781869,79.68526875)(256.97831906,91.76958358)(270.74813545,91.76958358)
\curveto(280.91753682,91.76958358)(269.44081726,106.28464458)(285.07103631,112.49476556)
\curveto(300.70124796,118.70488729)(288.60654943,125.33719651)(293.09217957,131.11804285)
\curveto(304.07341388,145.27007908)(310.69620001,132.67303034)(326.47335377,135.38092979)
\curveto(340.54618642,137.79631)(339.74753678,112.12610677)(324.49343473,106.90111932)
\curveto(317.67159536,104.56443387)(316.5104268,96.99457546)(311.42573353,91.76958358)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.32618038,104.10156258)
\curveto(295.58008106,104.01562107)(295.82617457,103.83202749)(296.06446166,103.55078131)
\curveto(296.30664286,103.26952803)(296.54883013,102.88280965)(296.79102419,102.39062501)
\lineto(297.99219611,99.99999992)
\lineto(296.72071169,99.99999992)
\lineto(295.60157101,102.24414063)
\curveto(295.31250319,102.83007533)(295.03125346,103.21874683)(294.75782098,103.41015631)
\curveto(294.48828523,103.60155896)(294.11914496,103.697262)(293.65039906,103.69726569)
\lineto(292.36133651,103.69726569)
\lineto(292.36133651,99.99999992)
\lineto(291.17774271,99.99999992)
\lineto(291.17774271,108.74804715)
\lineto(293.84961782,108.74804715)
\curveto(294.84961301,108.7480384)(295.59570604,108.53905423)(296.08789916,108.121094)
\curveto(296.5800801,107.70311753)(296.82617361,107.07225876)(296.82618044,106.2285158)
\curveto(296.82617361,105.67772885)(296.69726749,105.22069803)(296.43946167,104.85742199)
\curveto(296.18554923,104.49413623)(295.81445583,104.24218335)(295.32618038,104.10156258)
\moveto(292.36133651,107.77539086)
\lineto(292.36133651,104.66992198)
\lineto(293.84961782,104.66992198)
\curveto(294.41992592,104.66991731)(294.84961301,104.80077656)(295.13868037,105.06250012)
\curveto(295.4316437,105.32811981)(295.57812794,105.71679131)(295.57813351,106.2285158)
\curveto(295.57812794,106.74022783)(295.4316437,107.12499308)(295.13868037,107.38281272)
\curveto(294.84961301,107.64452383)(294.41992592,107.77538308)(293.84961782,107.77539086)
\lineto(292.36133651,107.77539086)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.07227463,107.94531274)
\curveto(302.21289573,107.9453048)(301.52930263,107.6249926)(301.0214933,106.9843752)
\curveto(300.51758485,106.34374383)(300.26563197,105.47069779)(300.26563389,104.36523447)
\curveto(300.26563197,103.26366866)(300.51758485,102.39257575)(301.0214933,101.75195311)
\curveto(301.52930263,101.11132698)(302.21289573,100.79101478)(303.07227463,100.79101557)
\curveto(303.93164408,100.79101478)(304.61133093,101.11132698)(305.11133721,101.75195311)
\curveto(305.61523621,102.39257575)(305.8671891,103.26366866)(305.86719662,104.36523447)
\curveto(305.8671891,105.47069779)(305.61523621,106.34374383)(305.11133721,106.9843752)
\curveto(304.61133093,107.6249926)(303.93164408,107.9453048)(303.07227463,107.94531274)
\moveto(303.07227463,108.90625028)
\curveto(304.29883123,108.90624137)(305.27929904,108.4941324)(306.013681,107.66992211)
\curveto(306.74804763,106.84960272)(307.11523477,105.74804128)(307.11524355,104.36523447)
\curveto(307.11523477,102.98632518)(306.74804763,101.88476373)(306.013681,101.06054684)
\curveto(305.27929904,100.24023406)(304.29883123,99.8300782)(303.07227463,99.83007803)
\curveto(301.84180233,99.8300782)(300.85742828,100.24023406)(300.11914951,101.06054684)
\curveto(299.38477344,101.88085749)(299.01758629,102.98241893)(299.01758697,104.36523447)
\curveto(299.01758629,105.74804128)(299.38477344,106.84960272)(300.11914951,107.66992211)
\curveto(300.85742828,108.4941324)(301.84180233,108.90624137)(303.07227463,108.90625028)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.96680593,108.74804715)
\lineto(310.15039972,108.74804715)
\lineto(310.15039972,99.99999992)
\lineto(308.96680593,99.99999992)
\lineto(308.96680593,108.74804715)
}
}
\end{pspicture}

